Test-Time Adaptation via Self-Training with Nearest Neighbor Information

Test-time adaptation (TTA) aims to adapt a trained classifier using online unlabeled test data only, without any information related to the training procedure. Most existing TTA methods adapt the trained classifier using the classifier's prediction on the test data as pseudo-label. However, under test-time domain shift, accuracy of the pseudo labels cannot be guaranteed, and thus the TTA methods often encounter performance degradation at the adapted classifier. To overcome this limitation, we propose a novel test-time adaptation method, called Test-time Adaptation via Self-Training with nearest neighbor information (TAST), which is composed of the following procedures: (1) adds trainable adaptation modules on top of the trained feature extractor; (2) newly defines a pseudo-label distribution for the test data by using the nearest neighbor information; (3) trains these modules only a few times during test time to match the nearest neighbor-based pseudo label distribution and a prototype-based class distribution for the test data; and (4) predicts the label of test data using the average predicted class distribution from these modules. The pseudo-label generation is based on the basic intuition that a test data and its nearest neighbor in the embedding space are likely to share the same label under the domain shift. By utilizing multiple randomly initialized adaptation modules, TAST extracts useful information for the classification of the test data under the domain shift, using the nearest neighbor information. TAST showed better performance than the state-of-the-art TTA methods on two standard benchmark tasks, domain generalization, namely VLCS, PACS, OfficeHome, and TerraIncognita, and image corruption, particularly CIFAR-10/100C.

==> (inline-0) <==
\begin{tabular}{lccccc}
    \toprule
        Method & C & L & S & V & Avg  \\ \midrule
        ERM &  94.70$\pm$1.33 & 63.79$\pm$1.30 & 67.90$\pm$1.97 & 73.15$\pm$1.37 & 74.88 \\ 
        +Tent & 89.82$\pm$2.89 & 61.98$\pm$1.10 & 65.51$\pm$1.91 & 74.21$\pm$1.61 & 72.88  \\ 
        +{TentAdapter} & 79.80$\pm$4.74 & 58.51$\pm$1.44 & 61.62$\pm$0.92 & 68.14$\pm$1.74 & 67.02  \\ 
        +TentClf & 94.75$\pm$1.43 & 63.74$\pm$1.41 & 67.92$\pm$2.22 & 65.40$\pm$6.91 & 72.96  \\ 
        +SHOT & 91.45$\pm$6.83 & 48.26$\pm$1.77 & 54.75$\pm$2.59 & 66.51$\pm$1.25 & 65.24  \\
        +SHOTIM & 90.28$\pm$7.00 & 47.96$\pm$1.45 & 54.66$\pm$2.47 & 66.52$\pm$1.19 & 64.86  \\ 
        +PL & 93.57$\pm$2.24 & 53.82$\pm$2.51 & 50.58$\pm$9.50 & 53.91$\pm$2.78 & 62.97  \\ 
        +PLClf & 94.67$\pm$1.38 & 63.64$\pm$1.31 & 67.90$\pm$2.21 & 73.34$\pm$1.00 & 74.89  \\ 
        +T3A & 97.52$\pm$1.99 & 65.32$\pm$2.24 & 70.70$\pm$3.48 & 75.51$\pm$1.75 & 77.26  \\ \midrule
        +TAST (Ours) & 99.17$\pm$0.60 & 65.87$\pm$1.90 & 68.13$\pm$1.76 & 75.92$\pm$1.75 & 77.27  \\ 
        +TAST-BN (Ours)& 92.60$\pm$8.66 & 64.75$\pm$1.29 & 67.27$\pm$3.14 & 76.23$\pm$3.73 & 75.21  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A & C & P & S & Avg  \\ \midrule
        ERM & 77.78$\pm$0.81 & 75.09$\pm$1.22 & 95.19$\pm$0.29 & 69.11$\pm$1.22 & 79.29  \\ 
        +Tent &  82.21$\pm$1.07 & 81.20$\pm$0.51 & 95.32$\pm$0.33 & 76.82$\pm$1.97 & 83.89 \\ 
        +{TentAdapter} & 78.89$\pm$0.67 & 77.45$\pm$0.82 & 95.77$\pm$0.40 & 70.89$\pm$2.75 & 80.75 \\ 
        +TentClf & 78.16$\pm$1.05 & 75.01$\pm$1.53 & 95.50$\pm$0.35 & 65.60$\pm$5.96 & 78.57  \\ 
        +SHOT & 81.09$\pm$0.86 & 79.68$\pm$0.91 & 96.18$\pm$0.27 & 72.48$\pm$2.04 & 82.36 \\
        +SHOTIM &  81.10$\pm$0.90 & 79.66$\pm$0.95 & 96.18$\pm$0.27 & 72.35$\pm$2.03 & 82.33   \\ 
        +PL & 76.42$\pm$4.89 & 61.05$\pm$5.48 & 95.70$\pm$0.56 & 50.75$\pm$8.79 & 70.98  \\ 
        +PLClf & 79.09$\pm$1.41 & 75.46$\pm$2.93 & 95.43$\pm$0.32 & 62.48$\pm$7.31 & 78.11  \\ 
        +T3A &   78.81$\pm$0.97 & 77.14$\pm$1.20 & 95.92$\pm$0.36 & 71.44$\pm$1.63 & 80.83 \\ \midrule
        +TAST (Ours) &  80.56$\pm$0.53 & 78.26$\pm$0.99 & 96.44$\pm$0.20 & 72.52$\pm$0.77 & 81.94\\ 
        +TAST-BN (Ours)& 86.49$\pm$0.20 & 83.70$\pm$2.57 & 97.23$\pm$0.11 & 80.85$\pm$1.42 & 87.07  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A & C & P & R & Avg  \\ \midrule
        ERM & 55.19$\pm$0.49 & 47.76$\pm$1.02 & 72.22$\pm$0.53 & 73.21$\pm$0.89 & 62.10  \\ 
        +Tent & 53.39$\pm$0.61 & 48.28$\pm$0.88 & 70.50$\pm$0.68 & 71.29$\pm$0.72 & 60.86 \\ 
        +{TentAdapter} & 55.53$\pm$0.43 & 49.53$\pm$0.95 & 72.47$\pm$0.27 & 73.01$\pm$1.23 & 62.64\\ 
        +TentClf & 55.17$\pm$0.67 & 36.73$\pm$1.94 & 72.21$\pm$0.52 & 73.22$\pm$0.97 & 59.33 \\ 
        +SHOT & 55.14$\pm$0.57 & 50.27$\pm$1.18 & 71.69$\pm$0.45 & 73.21$\pm$0.91 & 62.58 \\
        +SHOTIM &  55.08$\pm$0.56 & 50.29$\pm$1.17 & 71.71$\pm$0.40 & 73.21$\pm$0.90 & 62.57  \\ 
        +PL & 54.49$\pm$1.06 & 34.66$\pm$13.13 & 71.45$\pm$0.37 & 72.20$\pm$0.65 & 58.20 \\ 
        +PLClf & 55.14$\pm$0.70 & 47.70$\pm$1.25 & 72.21$\pm$0.54 & 72.62$\pm$0.96 & 61.92  \\ 
        +T3A &  55.10$\pm$0.74 & 49.56$\pm$1.14 & 74.10$\pm$0.55 & 74.07$\pm$1.18 & 63.21 \\ \midrule
        +TAST (Ours) & 56.15$\pm$0.68 & 50.04$\pm$1.31 & 74.33$\pm$0.28 & 74.28$\pm$1.23 & 63.70  \\ 
        +TAST-BN (Ours)& 55.11$\pm$0.58 & 51.35$\pm$0.85 & 72.58$\pm$0.80 & 72.13$\pm$0.78 & 62.79  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & L100 & L38 & L43 & L46 & Avg  \\ \midrule
        ERM & 37.18$\pm$2.46 & 36.12$\pm$4.20 & 53.18$\pm$1.27 & 36.02$\pm$1.37 & 40.62   \\ 
        +Tent & 38.29$\pm$0.48 & 25.82$\pm$3.91 & 41.53$\pm$1.59 & 29.15$\pm$1.83 & 33.70 \\ 
        +{TentAdapter} & 40.55$\pm$1.46 & 37.44$\pm$2.22 & 46.33$\pm$1.32 & 35.30$\pm$1.26 & 39.91 \\ 
        +TentClf & 34.44$\pm$13.31 & 34.19$\pm$5.76 & 52.71$\pm$2.03 & 31.86$\pm$2.26 & 38.30 \\ 
        +SHOT & 33.87$\pm$0.66 & 28.58$\pm$2.10 & 40.99$\pm$2.07 & 30.83$\pm$1.26 & 33.57 \\
        +SHOTIM &  33.83$\pm$1.29 & 28.13$\pm$2.30 & 40.81$\pm$2.18 & 30.64$\pm$1.46 & 33.35 \\ 
        +PL & 51.92$\pm$1.19 & 35.61$\pm$20.74 & 39.97$\pm$10.98 & 22.26$\pm$8.21 & 37.44\\ 
        +PLClf & 45.22$\pm$2.45 & 36.03$\pm$5.81 & 52.76$\pm$1.54 & 33.10$\pm$2.27 & 41.78 \\ 
        +T3A & 36.22$\pm$1.89 & 40.08$\pm$1.98 & 50.72$\pm$1.02 & 33.79$\pm$1.25 & 40.20   \\ \midrule
        +TAST (Ours) & 43.67$\pm$2.83 & 39.24$\pm$3.79 & 52.64$\pm$3.02 & 35.01$\pm$1.09 & 42.64 \\ 
        +TAST-BN (Ours)& 51.06$\pm$7.31 & 32.74$\pm$7.54 & 41.70$\pm$2.86 & 32.21$\pm$3.05 & 39.43 \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc}
    \toprule
        Method & C & L & S & V & Avg  \\ \midrule
        ERM & 97.66$\pm$0.64 & 63.87$\pm$1.71 & 71.21$\pm$1.52 & 74.09$\pm$2.06  & 76.71  \\ 
        +Tent & 92.36$\pm$2.44 & 58.46$\pm$3.29 & 67.84$\pm$2.03 & 73.19$\pm$2.68  & 72.96  \\ 
        +{TentAdapter} & 85.36$\pm$3.49 & 58.35$\pm$3.46 & 66.47$\pm$2.71 & 68.42$\pm$2.11  & 69.65 \\ 
        +TentClf & 97.61$\pm$0.58 & 63.67$\pm$2.10 & 68.77$\pm$1.27 & 73.16$\pm$1.31  & 75.80 \\ 
        +SHOT & 98.72$\pm$1.50 & 46.82$\pm$2.57 & 55.70$\pm$1.78 & 67.04$\pm$2.88  & 67.07 \\
        +SHOTIM & 98.65$\pm$1.46 & 46.54$\pm$2.32 & 55.81$\pm$2.32 & 66.73$\pm$2.82  & 66.93  \\ 
        +PL & 98.48$\pm$0.34 & 53.45$\pm$2.82 & 59.45$\pm$9.24 & 66.24$\pm$8.63  & 69.41  \\ 
        +PLClf &  97.63$\pm$0.64 & 63.36$\pm$2.10 & 69.74$\pm$0.78 & 71.86$\pm$4.53  & 75.65 \\ 
        +T3A & 99.17$\pm$0.38 & 64.78$\pm$1.61 & 73.01$\pm$3.24 & 72.20$\pm$2.84  & 77.29   \\ \midrule
        +TAST (Ours) & 99.35$\pm$0.30 & 65.64$\pm$1.78 & 73.63$\pm$3.58 & 72.01$\pm$2.68  & 77.66  \\ 
        +TAST-BN (Ours)& 96.09$\pm$2.40 & 60.22$\pm$6.08 & 65.78$\pm$6.51 & 71.99$\pm$5.90  & 73.52  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method &A&C&P&S& Avg  \\ \midrule
        ERM & 82.92$\pm$1.65 & 78.05$\pm$3.36 & 96.50$\pm$0.32 & 75.38$\pm$3.31 & 83.21  \\ 
        +Tent & 82.54$\pm$1.32 & 84.90$\pm$1.35 & 95.45$\pm$0.93 & 77.74$\pm$1.36 & 85.16   \\ 
        +{TentAdapter} & 82.75$\pm$2.01 & 79.50$\pm$2.26 & 96.78$\pm$0.20 & 75.73$\pm$3.22 & 83.69 \\ 
        +TentClf & 83.00$\pm$1.87 & 77.86$\pm$4.20 & 96.55$\pm$0.36 & 73.25$\pm$6.14 & 82.66   \\ 
        +SHOT & 84.67$\pm$1.70 & 80.17$\pm$1.39 & 96.58$\pm$0.52 & 74.86$\pm$2.95 & 84.07 \\
        +SHOTIM &  84.62$\pm$1.79 & 80.24$\pm$1.41 & 96.54$\pm$0.46 & 75.16$\pm$2.88 & 84.14 \\ 
        +PL & 84.59$\pm$5.51 & 76.35$\pm$2.57 & 96.41$\pm$0.68 & 69.54$\pm$11.22 & 81.72  \\ 
        +PLClf & 83.88$\pm$2.00 & 78.93$\pm$3.68 & 96.53$\pm$0.40 & 73.96$\pm$6.08 & 83.33  \\ 
        +T3A & 83.56$\pm$2.03 & 79.75$\pm$3.14 & 96.99$\pm$0.24 & 75.36$\pm$3.57 & 83.92   \\ \midrule
        +TAST (Ours) & 83.85$\pm$2.05 & 79.15$\pm$3.03 & 96.93$\pm$0.27 & 76.49$\pm$3.13 & 84.11 \\ 
        +TAST-BN (Ours)&  87.11$\pm$2.04 & 88.50$\pm$1.93 & 97.79$\pm$0.47 & 83.23$\pm$1.42 & 89.16  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&R & Avg  \\ \midrule
        ERM & 61.32$\pm$0.69 & 53.44$\pm$1.11 & 75.84$\pm$1.10 & 77.90$\pm$0.92 & 67.13  \\ 
        +Tent & 60.98$\pm$0.67 & 53.94$\pm$1.24 & 74.49$\pm$0.71 & 75.75$\pm$0.53 & 66.29  \\ 
        +{TentAdapter} & 62.63$\pm$0.45 & 54.90$\pm$1.17 & 76.20$\pm$1.09 & 77.92$\pm$1.01 & 67.91 \\ 
        +TentClf & 61.35$\pm$0.73 & 52.72$\pm$1.40 & 75.23$\pm$1.05 & 77.86$\pm$1.07 & 66.79 \\ 
        +SHOT & 61.91$\pm$0.33 & 55.58$\pm$0.91 & 75.49$\pm$1.54 & 77.60$\pm$0.80 & 67.65  \\
        +SHOTIM & 61.84$\pm$0.32 & 55.63$\pm$0.92 & 75.56$\pm$1.60 & 77.57$\pm$0.79 & 67.65  \\ 
        +PL &  59.42$\pm$1.55 & 42.40$\pm$12.31 & 73.80$\pm$2.26 & 75.77$\pm$1.50 & 62.85   \\ 
        +PLClf & 61.35$\pm$0.40 & 52.87$\pm$1.96 & 75.86$\pm$1.09 & 77.94$\pm$1.10 & 67.01   \\ 
        +T3A &  61.91$\pm$0.59 & 55.07$\pm$1.14 & 77.39$\pm$1.38 & 78.67$\pm$0.61 & 68.26   \\ \midrule
        +TAST (Ours) & 62.43$\pm$0.80 & 55.81$\pm$1.26 & 77.46$\pm$1.07 & 78.83$\pm$0.93 & 68.63  \\ 
        +TAST-BN (Ours)&  63.22$\pm$0.85 & 58.20$\pm$0.98 & 77.14$\pm$1.10 & 76.94$\pm$0.39 & 68.88 \\ \bottomrule 
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & L100&L38&L43&L46 & Avg  \\ \midrule
        ERM & 46.84$\pm$1.96 & 43.24$\pm$2.51 & 53.32$\pm$1.92 & 40.30$\pm$1.93 & 45.93  \\ 
        +Tent & 41.20$\pm$2.71 & 29.72$\pm$3.59 & 41.35$\pm$2.92 & 36.03$\pm$2.85 & 37.08  \\ 
        +{TentAdapter} & 46.64$\pm$1.17 & 41.11$\pm$3.16 & 49.31$\pm$1.05 & 38.52$\pm$2.04 & 43.89 \\ 
        +TentClf & 49.87$\pm$3.80 & 43.31$\pm$3.19 & 53.01$\pm$2.31 & 28.40$\pm$6.19 & 43.64 \\ 
        +SHOT & 36.17$\pm$2.70 & 29.80$\pm$2.92 & 41.00$\pm$0.30& 33.83$\pm$1.86 & 35.20  \\
        +SHOTIM & 35.56$\pm$2.76 & 27.49$\pm$4.01 & 40.77$\pm$0.45 & 33.67$\pm$1.84 & 34.37   \\ 
        +PL & 56.75$\pm$5.78 & 46.12$\pm$1.03 & 29.44$\pm$10.14 & 20.06$\pm$4.65 & 38.09 \\ 
        +PLClf &  52.28$\pm$3.95 & 43.76$\pm$2.96 & 52.78$\pm$2.15 & 37.81$\pm$2.49 & 46.66   \\ 
        +T3A & 45.13$\pm$1.26 & 44.67$\pm$2.56 & 52.52$\pm$0.78 & 40.13$\pm$2.31 & 45.61    \\ \midrule
        +TAST (Ours) & 53.01$\pm$3.95 & 43.27$\pm$3.21 & 53.79$\pm$2.72 & 39.66$\pm$3.65 & 47.43 \\ 
        +TAST-BN (Ours)& 55.75$\pm$2.37 & 33.92$\pm$9.86 & 43.87$\pm$4.70 & 32.33$\pm$4.40 & 41.47   \\ \bottomrule
    \end{tabular}
\begin{tabular}{l|c|ccccc}
			\toprule
             Method  &Backbone& \text{VLCS} & \text{PACS} & \text{OfficeHome} & \text{TerraIncognita} & \text{Avg} \\ \midrule
            \text{CORAL} &\multirow{11}{*}{ResNet-18}& 74.00$\pm$1.13 & 81.00$\pm$0.79 & 62.78$\pm$0.06 & 36.51$\pm$2.35 & 63.57 \\
            \text{+Tent} && 71.13$\pm$1.45 & 84.17$\pm$0.61 & 62.37$\pm$0.09 & 36.71$\pm$0.77 & 63.60 \\
            \text{+{TentAdapter}}&& 65.66$\pm$1.86 & 82.28$\pm$0.36 & 63.37$\pm$0.13 & 37.89$\pm$1.23 & 62.30 \\
            \text{+TentClf}& &72.27$\pm$1.29 & 75.71$\pm$1.74 & 62.65$\pm$0.08 & 30.27$\pm$6.34 & 60.23 \\
            \text{+SHOT} && 66.01$\pm$3.75 & 84.67$\pm$0.47 & 63.54$\pm$0.23 & 33.20$\pm$0.49 & 61.86 \\
            \text{+SHOTIM} && 65.75$\pm$3.70 & 84.63$\pm$0.49 & 63.53$\pm$0.21 & 33.10$\pm$0.42 & 61.75 \\
            \text{+PL}& &66.58$\pm$1.92 & 76.46$\pm$3.23 & 61.19$\pm$1.52 & 29.32$\pm$5.57 & 58.39 \\
            \text{+PLClf}&& 73.70$\pm$0.39 & 76.16$\pm$2.44 & 62.68$\pm$0.13 & 34.29$\pm$3.96 & 61.71 \\
            \text{+T3A} && 75.49$\pm$1.67 & 82.75$\pm$0.51 & 63.72$\pm$0.32  & 38.39$\pm$1.39 & 65.09 \\ 
            {+TAST (Ours)} && 74.82$\pm$2.43 & 83.16$\pm$0.81 & \textbf{64.00$\pm$0.25} & \textbf{39.21$\pm$1.75} & 65.30 \\
            {+TAST-BN (Ours)} && \textbf{77.01$\pm$0.36} & \textbf{87.21$\pm$0.57} & 62.98$\pm$0.23 & 37.45$\pm$1.11 & \textbf{66.16}\\ \midrule
            CORAL&\multirow{11}{*}{ResNet-50}& 76.39$\pm$1.01 & 83.52$\pm$0.67 & 66.89$\pm$0.20 & 42.79$\pm$1.27 & 67.40 \\
            +Tent && 74.43$\pm$0.98 & 86.50$\pm$0.77 & 66.30$\pm$0.28 & 42.15$\pm$2.81 & 67.35 \\
            +{TentAdapter} && 68.26$\pm$1.39 & 85.05$\pm$0.59 & 67.68$\pm$0.20 & 41.54$\pm$0.93 & 65.63 \\
            +TentClf && 76.45$\pm$1.00 & 82.14$\pm$1.71 & 64.03$\pm$0.56 & 39.74$\pm$2.47 & 65.59 \\
            +SHOT&& 64.11$\pm$0.79 & 85.09$\pm$1.03 & 67.73$\pm$0.29 & 33.96$\pm$0.59 & 62.72 \\
            +SHOTIM && 63.63$\pm$0.60 & 85.06$\pm$0.93 & 67.72$\pm$0.29 & 34.17$\pm$0.90& 62.65 \\
            +PL && 72.74$\pm$1.32 & 75.96$\pm$6.46 & 60.74$\pm$2.91 & 36.69$\pm$3.47 & 61.53 \\
            +PLClf && 75.68$\pm$1.23 & 83.56$\pm$0.80 & 66.24$\pm$0.42 & \textbf{44.93$\pm$3.76} & 67.60 \\
            +T3A && 77.33$\pm$0.97 & 84.54$\pm$0.63 & 68.08$\pm$0.34 & 43.50$\pm$0.19 & 68.36 \\
            {+TAST (Ours)} && 77.23$\pm$1.25 & 85.04$\pm$0.49 & 68.39$\pm$0.54 & 44.22$\pm$1.33  & 68.72 \\
            {+TAST-BN (Ours)} && \textbf{79.13$\pm$0.43} & \textbf{90.41$\pm$0.64} & \textbf{69.04$\pm$0.36} & 43.46$\pm$4.46 & \textbf{70.51}\\ 
            \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
    \toprule
        Method & C & L & S & V & Avg  \\ \midrule
        CORAL & 93.31$\pm$3.73 & 61.11$\pm$1.66 & 70.62$\pm$0.87 & 70.95$\pm$0.36 & 74.00  \\ 
        +Tent &  95.78$\pm$1.20 & 59.24$\pm$0.85 & 63.38$\pm$2.06 & 66.13$\pm$3.09 & 71.13  \\ 
        +{TentAdapter} & 79.89$\pm$5.76 & 54.29$\pm$3.98 & 62.72$\pm$1.06 & 65.76$\pm$1.79 & 65.66 \\ 
        +TentClf &94.96$\pm$2.77 & 58.42$\pm$3.37 & 71.01$\pm$1.26 & 64.71$\pm$5.42 & 72.27  \\ 
        +SHOT & 88.21$\pm$11.66 & 50.29$\pm$2.91 & 58.00$\pm$1.79 & 67.55$\pm$0.51 & 66.01 \\
        +SHOTIM &  87.74$\pm$11.38 & 49.89$\pm$2.74 & 57.73$\pm$1.76 & 67.61$\pm$0.49 & 65.75 \\ 
        +PL & 95.78$\pm$1.34 & 54.09$\pm$4.31 & 55.03$\pm$2.09 & 61.42$\pm$9.04 & 66.58 \\ 
        +PLClf &  95.04$\pm$2.59 & 57.67$\pm$3.74 & 71.00$\pm$1.33 & 71.09$\pm$0.48 & 73.70  \\ 
        +T3A & 97.10$\pm$3.42 & 63.61$\pm$3.43 & 67.90$\pm$0.78 & 73.34$\pm$1.26 & 75.49  \\ \midrule
        +TAST (Ours) & 95.36$\pm$7.76 & 62.95$\pm$3.23 & 69.06$\pm$1.05 & 71.89$\pm$1.95 & 74.82 \\ 
        +TAST-BN (Ours)& 98.90$\pm$0.58 & 61.01$\pm$2.41 & 69.74$\pm$2.57 & 78.40$\pm$1.15 & 77.01  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&S & Avg  \\ \midrule
        CORAL & 78.74$\pm$1.79& 74.57$\pm$1.79 & 92.48$\pm$0.90 & 78.21$\pm$1.51 & 81.00  \\ 
        +Tent & 82.11$\pm$0.95 & 81.22$\pm$1.02 & 95.15$\pm$0.04 & 78.20$\pm$1.33 & 84.17   \\ 
        +{TentAdapter} & 80.06$\pm$0.86 & 77.14$\pm$1.35 & 94.05$\pm$0.31 & 77.87$\pm$0.50 & 82.28 \\ 
        +TentClf & 77.14$\pm$0.99 & 63.00$\pm$6.22 & 92.93$\pm$1.12 & 69.77$\pm$2.86 & 75.71 \\ 
        +SHOT & 82.92$\pm$1.33 & 81.13$\pm$1.18 & 95.28$\pm$0.60 & 79.37$\pm$1.05 & 84.67 \\
        +SHOTIM & 82.92$\pm$1.24 & 81.06$\pm$1.17 & 95.30$\pm$0.57 & 79.23$\pm$1.10 & 84.63  \\ 
        +PL & 83.44$\pm$1.79 & 67.36$\pm$9.25 & 94.20$\pm$2.49 & 60.82$\pm$12.65 & 76.46 \\ 
        +PLClf & 79.72$\pm$1.06 & 62.98$\pm$8.19 & 93.12$\pm$0.60& 68.81$\pm$1.23 & 76.16  \\ 
        +T3A & 80.68$\pm$1.15 & 77.52$\pm$0.54 & 93.25$\pm$0.66 & 79.53$\pm$0.70 & 82.75   \\ \midrule
        +TAST (Ours) & 80.88$\pm$1.33 & 77.86$\pm$0.92 & 94.28$\pm$0.56 & 79.60$\pm$1.60 & 83.16  \\ 
        +TAST-BN (Ours)& 86.96$\pm$0.66 & 83.58$\pm$1.32 & 96.59$\pm$0.62 & 81.69$\pm$1.16 & 87.21  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&R & Avg  \\ \midrule
        CORAL & 55.78$\pm$0.29 & 50.09$\pm$0.09& 72.09$\pm$0.32 & 73.16$\pm$0.39 & 62.78  \\ 
        +Tent & 55.33$\pm$0.33 & 50.79$\pm$0.31 & 71.08$\pm$0.32 & 72.29$\pm$0.41 & 62.37  \\ 
        +{TentAdapter} & 56.59$\pm$0.34 & 51.54$\pm$0.07 & 72.19$\pm$0.19 & 73.17$\pm$0.30 & 63.37  \\ 
        +TentClf & 55.56$\pm$0.40 & 49.96$\pm$0.16 & 72.07$\pm$0.44 & 73.00$\pm$0.44 & 62.65  \\ 
        +SHOT &  55.77$\pm$0.29 & 52.67$\pm$0.44 & 72.22$\pm$0.64 & 73.50$\pm$0.28 & 63.54 \\
        +SHOTIM & 55.72$\pm$0.28 & 52.64$\pm$0.39 & 72.23$\pm$0.63 & 73.52$\pm$0.29 & 63.53  \\ 
        +PL & 54.17$\pm$1.83 & 46.74$\pm$4.73 & 71.53$\pm$0.40 & 72.34$\pm$0.89 & 61.19  \\ 
        +PLClf & 55.77$\pm$0.38 & 50.04$\pm$0.44 & 71.90$\pm$0.37 & 73.03$\pm$0.42 & 62.68   \\ 
        +T3A &  55.83$\pm$0.36 & 51.68$\pm$0.51 & 73.70$\pm$0.43 & 73.66$\pm$0.55 & 63.72  \\ \midrule
        +TAST (Ours) & 56.22$\pm$0.57 & 51.73$\pm$0.48 & 74.05$\pm$0.73 & 74.00$\pm$0.52 & 64.00  \\ 
        +TAST-BN (Ours)& 54.71$\pm$0.40 & 52.07$\pm$0.61 & 72.80$\pm$0.65 & 72.33$\pm$0.49 & 62.98  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
       Method & L100&L38&L43&L46 & Avg  \\ \midrule
        CORAL & 38.41$\pm$2.79 & 25.98$\pm$6.65 & 45.59$\pm$2.53 & 36.08$\pm$1.75 & 36.51  \\ 
        +Tent & 37.31$\pm$3.54 & 24.76$\pm$1.90 & 45.99$\pm$0.73 & 38.79$\pm$1.78 & 36.71    \\ 
        +{TentAdapter} & 41.76$\pm$1.23 & 33.9$\pm$2.32 & 40.59$\pm$3.21 & 35.29$\pm$0.98 & 37.89  \\ 
        +TentClf & 29.99$\pm$12.66 & 15.84$\pm$18.76 & 43.36$\pm$4.29 & 31.89$\pm$2.89 & 30.27 \\ 
        +SHOT & 35.95$\pm$0.88 & 25.85$\pm$1.40 & 38.33$\pm$0.69 & 32.67$\pm$0.83 & 33.20 \\
        +SHOTIM & 35.81$\pm$0.77 & 25.64$\pm$1.15 & 38.16$\pm$0.75 & 32.78$\pm$0.45 & 33.10  \\ 
        +PL & 37.32$\pm$23.49 & 24.27$\pm$24.17 & 31.84$\pm$7.57 & 23.84$\pm$6.83 & 29.32 \\ 
        +PLClf & 45.07$\pm$7.63 & 20.52$\pm$19.27 & 44.4$\pm$1.32 & 27.18$\pm$3.00 & 34.29  \\ 
        +T3A & 37.14$\pm$2.17 & 34.49$\pm$3.47 & 45.00$\pm$3.91 & 36.91$\pm$1.86 & 38.39   \\ \midrule
        +TAST (Ours) & 46.01$\pm$2.18 & 32.11$\pm$4.30 & 43.31$\pm$3.17 & 35.42$\pm$2.53 & 39.21 \\ 
        +TAST-BN (Ours)& 43.04$\pm$3.00 & 32.25$\pm$5.90 & 42.53$\pm$2.54 & 31.99$\pm$0.81 & 37.45  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc}
    \toprule
        Method & C & L & S & V & Avg  \\ \midrule
        CORAL & 96.82$\pm$1.06 & 62.51$\pm$0.81 & 71.46$\pm$1.71 & 74.79$\pm$3.23& 76.39  \\ 
        +Tent & 96.53$\pm$2.09 & 59.55$\pm$0.71 & 67.96$\pm$3.68 & 73.69$\pm$2.62 & 74.43  \\ 
        +{TentAdapter} & 84.24$\pm$2.39 & 56.07$\pm$2.77 & 63.90$\pm$1.46 & 68.84$\pm$2.75 & 68.26 \\ 
        +TentClf & 96.99$\pm$1.16 & 61.48$\pm$1.68 & 72.32$\pm$1.97 & 75.00$\pm$3.07 & 76.45  \\ 
        +SHOT & 85.07$\pm$1.63 & 46.27$\pm$2.62 & 56.77$\pm$1.03 & 68.34$\pm$1.01 & 64.11 \\
        +SHOTIM & 83.57$\pm$0.89 & 45.86$\pm$2.93 & 56.55$\pm$0.81 & 68.53$\pm$0.98 & 63.63  \\ 
        +PL & 98.32$\pm$0.64 & 53.64$\pm$6.70 & 67.76$\pm$1.16 & 71.22$\pm$5.85 & 72.74 \\ 
        +PLClf & 96.85$\pm$1.30 & 58.71$\pm$2.76 & 72.20$\pm$1.96 & 74.94$\pm$3.89 & 75.68  \\ 
        +T3A & 98.24$\pm$0.70 & 64.69$\pm$1.64 & 73.06$\pm$2.04 & 73.34$\pm$3.81 & 77.33  \\ \midrule
        +TAST (Ours) & 99.15$\pm$0.28 & 64.17$\pm$2.37 & 72.32$\pm$1.75 & 73.27$\pm$3.27 & 77.23 \\ 
        +TAST-BN (Ours)&  99.14$\pm$0.45 & 64.95$\pm$2.74 & 73.39$\pm$0.94 & 79.04$\pm$2.19 & 79.13 \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&S & Avg  \\ \midrule
        CORAL & 84.40$\pm$1.36 & 79.88$\pm$2.80 & 95.58$\pm$0.69 & 74.24$\pm$3.09 & 83.52  \\ 
        +Tent & 86.12$\pm$1.37 & 85.15$\pm$1.85 & 96.28$\pm$0.78 & 78.47$\pm$1.52 & 86.50  \\ 
        +{TentAdapter} & 84.34$\pm$0.98 & 81.63$\pm$2.47 & 96.38$\pm$0.50 & 77.86$\pm$1.10 & 85.05 \\ 
        +TentClf &84.68$\pm$1.88 & 80.32$\pm$2.89 & 95.98$\pm$1.01 & 67.59$\pm$8.18 & 82.14  \\ 
        +SHOT & 85.75$\pm$1.92 & 82.38$\pm$2.52 & 96.88$\pm$0.92 & 75.37$\pm$2.56 & 85.09 \\
        +SHOTIM &  85.72$\pm$1.82 & 82.38$\pm$2.43 & 96.84$\pm$0.94 & 75.29$\pm$1.96 & 85.06  \\ 
        +PL & 84.87$\pm$3.66 & 77.93$\pm$3.78 & 96.29$\pm$0.73 & 44.74$\pm$20.19 & 75.96 \\ 
        +PLClf & 85.43$\pm$1.52 & 79.81$\pm$3.15 & 96.21$\pm$0.91 & 72.78$\pm$5.06 & 83.56  \\ 
        +T3A & 84.71$\pm$1.96 & 81.30$\pm$2.98 & 96.68$\pm$0.53 & 75.47$\pm$2.36 & 84.54  \\ \midrule
        +TAST (Ours) & 85.74$\pm$1.77 & 81.05$\pm$2.79 & 96.88$\pm$0.49 & 76.48$\pm$2.33 & 85.04 \\ 
        +TAST-BN (Ours)& 90.95$\pm$1.20 & 86.78$\pm$1.39 & 98.17$\pm$0.43 & 85.72$\pm$0.63 & 90.41  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&R& Avg  \\ \midrule
        CORAL & 60.84$\pm$1.18 & 53.82$\pm$0.69& 76.06$\pm$0.25 & 76.85$\pm$1.15 & 66.89  \\ 
        +Tent & 61.11$\pm$1.05 & 54.16$\pm$0.56 & 73.61$\pm$0.66 & 76.31$\pm$1.28 & 66.30   \\ 
        +{TentAdapter} & 61.91$\pm$1.17 & 55.73$\pm$0.67 & 76.28$\pm$0.47 & 76.82$\pm$1.09 & 67.68 \\ 
        +TentClf & 54.31$\pm$1.96 & 49.96$\pm$1.28 & 75.30$\pm$0.08 & 76.56$\pm$1.64 & 64.03 \\ 
        +SHOT & 61.79$\pm$1.61 & 56.93$\pm$0.72 & 75.97$\pm$0.79 & 76.23$\pm$1.08 & 67.73 \\
        +SHOTIM &61.75$\pm$1.52 & 56.93$\pm$0.79 & 75.94$\pm$0.81 & 76.24$\pm$0.95 & 67.72   \\ 
        +PL & 54.78$\pm$3.96 & 40.71$\pm$10.95 & 74.19$\pm$0.49 & 73.28$\pm$1.81 & 60.74 \\ 
        +PLClf & 59.80$\pm$0.85 & 53.40$\pm$1.46 & 75.60$\pm$0.17 & 76.15$\pm$1.39 & 66.24   \\ 
        +T3A & 61.59$\pm$1.51 & 55.57$\pm$0.85 & 77.45$\pm$0.74 & 77.72$\pm$1.36 & 68.08  \\ \midrule
        +TAST (Ours) & 62.02$\pm$1.30 & 55.88$\pm$0.86 & 78.06$\pm$1.01 & 77.60$\pm$1.41 & 68.39  \\ 
        +TAST-BN (Ours)& 63.45$\pm$1.48 & 59.01$\pm$1.14 & 76.68$\pm$0.74 & 77.00$\pm$1.13 & 69.04  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method &L100&L38&L43&L46 & Avg  \\ \midrule
        CORAL &  45.52$\pm$0.53& 39.33$\pm$2.81 & 48.98$\pm$2.28 & 37.35$\pm$2.71 & 42.79  \\ 
        +Tent & 46.72$\pm$2.57 & 34.14$\pm$3.01 & 48.05$\pm$10.46 & 39.70$\pm$3.14 & 42.15  \\ 
        +{TentAdapter} & 48.27$\pm$2.51 & 38.07$\pm$1.08 & 44.89$\pm$2.73 & 34.92$\pm$3.07 & 41.54 \\ 
        +TentClf & 42.57$\pm$5.73 & 38.35$\pm$3.37 & 44.10$\pm$2.18 & 33.92$\pm$5.58 & 39.74 \\ 
        +SHOT & 38.95$\pm$1.35 & 26.99$\pm$1.76 & 40.93$\pm$2.51 & 28.98$\pm$4.77 & 33.96 \\
        +SHOTIM & 39.52$\pm$2.40 & 26.45$\pm$3.94 & 41.07$\pm$2.21 & 29.64$\pm$4.16 & 34.17  \\ 
        +PL & 51.29$\pm$12.49 & 47.88$\pm$5.50 & 29.58$\pm$10.72 & 17.99$\pm$10.59 & 36.69 \\ 
        +PLClf & 53.69$\pm$5.34 & 43.78$\pm$6.46 & 47.67$\pm$6.30 & 34.57$\pm$5.18 & 44.93   \\ 
        +T3A & 45.57$\pm$1.04 & 40.31$\pm$1.50 & 49.81$\pm$2.10 & 38.31$\pm$1.60 & 43.50   \\ \midrule
        +TAST (Ours) & 53.81$\pm$0.58 & 39.99$\pm$2.38 & 48.07$\pm$3.86 & 35.02$\pm$3.12 & 44.22  \\ 
        +TAST-BN (Ours)& 54.80$\pm$3.22 & 41.56$\pm$6.79 & 47.09$\pm$5.58 & 30.38$\pm$4.60 & 43.46  \\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc}
			\toprule
             Method  & \text{VLCS} & \text{PACS} & \text{OfficeHome} & \text{TerraIncognita} & \text{Avg} \\ \midrule
            \text{MMD} & 74.90$\pm$0.50&   81.06$\pm$0.92 &   62.20$\pm$0.48 &   35.73$\pm$2.70& 63.47\\
            \text{+Tent} &74.59$\pm$0.66&   84.47$\pm$0.19 &   62.15$\pm$0.33  &   36.11$\pm$0.72&64.33\\
            \text{+{TentAdapter}}&65.94$\pm$1.91 &   82.44$\pm$0.26 &   62.80$\pm$0.46  &   37.66$\pm$0.34 &62.21\\
            \text{+TentClf}& 74.91$\pm$0.60 &   57.76$\pm$5.32&   62.10$\pm$0.50  &   28.94$\pm$6.56 &55.93\\
            \text{+SHOT} & 65.41$\pm$2.03&   85.57$\pm$0.28 &   63.25$\pm$0.53 &   32.34$\pm$0.68&61.64\\
            \text{+SHOTIM} & 65.00$\pm$2.20 &   85.53$\pm$0.29  &   63.20$\pm$0.56 &   32.25$\pm$0.55&61.50\\
            \text{+PL}& 66.17$\pm$1.73&   74.42$\pm$4.09  &   60.49$\pm$1.03&   22.30$\pm$8.42 &55.85\\
            \text{+PLClf}&74.84$\pm$0.50 &   69.95$\pm$0.95  &   62.16$\pm$0.45   &   31.94$\pm$5.67&59.72\\
            \text{+T3A} &  77.28$\pm$0.45 &   82.52$\pm$0.53&   63.34$\pm$0.55 &   37.40$\pm$1.86&65.14\\ \midrule
            {+TAST (Ours)} & 76.21$\pm$0.79&   83.29$\pm$0.26&   63.49$\pm$0.49&   38.12$\pm$2.47&65.28 \\
            {+TAST-BN (Ours)} &76.06$\pm$0.89&   86.35$\pm$0.76  &   63.22$\pm$0.26  &   39.46$\pm$1.63&66.27\\
            \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
    \toprule
        Method & C & L & S & V & Avg  \\ \midrule
        MMD & 95.51$\pm$2.59   &   62.32$\pm$0.68   &   70.09$\pm$0.80   &   71.68$\pm$0.83   &   74.90 \\ 
        +Tent & 97.20$\pm$0.55   &   61.53$\pm$0.60   &   69.32$\pm$2.58   &   70.33$\pm$0.92   &   74.59 \\ 
        +{TentAdapter} & 80.71$\pm$5.21   &   54.94$\pm$2.31   &   61.88$\pm$0.30   &   66.25$\pm$1.58   &   65.94 \\ 
        +TentClf & 95.71$\pm$2.16   &   61.87$\pm$1.02   &   70.15$\pm$0.91   &   71.90$\pm$0.82   &   74.91 \\ 
        +SHOT & 88.10$\pm$8.59   &   48.99$\pm$2.74   &   57.14$\pm$1.13   &   67.43$\pm$0.47   &   65.41 \\ 
        +SHOTIM & 86.93$\pm$8.90   &   48.71$\pm$2.70   &   56.98$\pm$1.17   &   67.37$\pm$0.48   &   65.00 \\ 
        +PL& 95.63$\pm$1.07   &   51.75$\pm$2.10   &   59.89$\pm$11.04   &   57.40$\pm$6.85   &   66.17 \\ 
        +PLClf & 95.69$\pm$2.19   &   61.65$\pm$0.85   &   70.14$\pm$0.86   &   71.87$\pm$0.79   &   74.84\\ 
        +T3A & 99.15$\pm$0.52   &   64.19$\pm$0.76   &   71.16$\pm$0.74   &   74.62$\pm$1.63   &   77.28\\  \midrule
        +TAST (Ours)& 99.29$\pm$0.46   &   63.14$\pm$0.66   &   69.62$\pm$1.23   &   72.81$\pm$1.30   &   76.21 \\ 
        +TAST-BN (Ours)& 99.14$\pm$0.48   &   61.54$\pm$2.74   &   65.03$\pm$1.95   &   78.53$\pm$0.35   &   76.06 \\  \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&S & Avg  \\ \midrule
        MMD & 79.52$\pm$0.50   &   74.66$\pm$1.28   &   93.46$\pm$0.95   &   76.60$\pm$2.62   &   81.06 \\ 
        +Tent & 82.84$\pm$0.97   &   81.22$\pm$0.85   &   95.49$\pm$0.40   &   78.32$\pm$0.48   &   84.47 \\ 
        +{TentAdapter} & 80.51$\pm$0.84   &   77.09$\pm$0.44   &   94.55$\pm$0.33   &   77.59$\pm$0.64   &   82.44 \\ 
        +TentClf & 56.53$\pm$16.38   &   47.89$\pm$6.86   &   93.37$\pm$0.67   &   33.26$\pm$8.17   &   57.76 \\ 
        +SHOT & 84.50$\pm$0.13   &   81.98$\pm$0.98   &   95.58$\pm$0.22   &   80.19$\pm$0.95   &   85.57\\ 
        +SHOTIM & 84.49$\pm$0.20   &   81.94$\pm$0.93   &   95.58$\pm$0.22   &   80.09$\pm$0.89   &   85.53\\ 
        +PL& 84.59$\pm$0.48   &   53.96$\pm$10.45   &   95.10$\pm$0.18   &   64.04$\pm$11.28   &   74.42 \\ 
        +PLClf & 80.04$\pm$0.60   &   63.87$\pm$8.49   &   93.60$\pm$0.57   &   42.28$\pm$7.47   &   69.95 \\ 
        +T3A & 81.92$\pm$0.41   &   75.35$\pm$1.11   &   94.99$\pm$0.36   &   77.81$\pm$1.62   &   82.52\\  \midrule
        +TAST (Ours)& 81.76$\pm$0.31   &   77.13$\pm$0.51   &   95.37$\pm$0.70   &   78.91$\pm$1.12   &   83.29\\ 
        +TAST-BN (Ours)& 86.23$\pm$1.18   &   82.16$\pm$1.93   &   97.46$\pm$0.14   &   79.55$\pm$1.08   &   86.35 \\  \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&R & Avg  \\ \midrule
        MMD & 54.39$\pm$0.86   &   49.71$\pm$1.02   &   71.95$\pm$0.59   &   72.74$\pm$0.41   &   62.20 \\ 
        +Tent & 55.73$\pm$0.47   &   49.71$\pm$0.20   &   70.75$\pm$0.74   &   72.41$\pm$0.45   &   62.15 \\ 
        +{TentAdapter} & 55.34$\pm$0.56   &   51.09$\pm$1.09   &   72.11$\pm$0.46   &   72.68$\pm$0.27   &   62.80\\ 
        +TentClf & 54.39$\pm$0.72   &   49.28$\pm$1.18   &   71.95$\pm$0.66   &   72.77$\pm$0.27   &   62.10 \\ 
        +SHOT & 54.83$\pm$0.77   &   52.38$\pm$0.95   &   72.59$\pm$0.71   &   73.18$\pm$0.15   &   63.25 \\ 
        +SHOTIM & 54.85$\pm$0.85   &   52.27$\pm$0.97   &   72.54$\pm$0.71   &   73.15$\pm$0.17   &   63.20 \\ 
        +PL& 53.26$\pm$1.14   &   44.63$\pm$3.44   &   71.76$\pm$0.68   &   72.33$\pm$0.08   &   60.49 \\ 
        +PLClf & 54.44$\pm$0.67   &   49.67$\pm$0.97   &   71.97$\pm$0.65   &   72.57$\pm$0.29   &   62.16 \\ 
        +T3A & 54.43$\pm$1.26   &   51.25$\pm$0.83   &   73.86$\pm$0.57   &   73.84$\pm$0.47   &   63.34 \\  \midrule
        +TAST (Ours)& 55.17$\pm$1.04   &   50.80$\pm$1.14   &   74.20$\pm$0.57   &   73.78$\pm$0.51   &   63.49 \\ 
        +TAST-BN (Ours)& 54.40$\pm$0.60   &   52.21$\pm$0.38   &   73.30$\pm$0.35   &   72.96$\pm$0.42   &   63.22 \\  \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
       Method & L100&L38&L43&L46 & Avg  \\ \midrule
        MMD & 34.57$\pm$3.77   &   26.57$\pm$6.18   &   46.08$\pm$2.85   &   35.72$\pm$1.17   &   35.73\\ 
        +Tent & 37.04$\pm$3.72   &   25.40$\pm$1.81   &   44.82$\pm$0.72   &   37.19$\pm$1.64   &   36.11 \\ 
        +{TentAdapter} & 40.04$\pm$2.45   &   33.38$\pm$2.98   &   42.38$\pm$2.80   &   34.84$\pm$1.06   &   37.66\\ 
        +TentClf & 22.92$\pm$9.25   &   15.19$\pm$15.33   &   45.24$\pm$4.15   &   32.39$\pm$1.27   &   28.94\\ 
        +SHOT & 33.79$\pm$1.34   &   25.68$\pm$2.73   &   37.81$\pm$0.67   &   32.07$\pm$2.71   &   32.34 \\ 
        +SHOTIM & 33.48$\pm$1.14   &   25.77$\pm$1.95   &   37.87$\pm$0.61   &   31.87$\pm$2.44   &   32.25 \\ 
        +PL& 29.45$\pm$26.19   &   13.78$\pm$20.60   &   27.69$\pm$10.39   &   18.27$\pm$5.75   &   22.30\\ 
        +PLClf & 36.96$\pm$8.00   &   17.63$\pm$18.15   &   46.28$\pm$4.42   &   26.87$\pm$2.41   &   31.94\\ 
        +T3A & 35.16$\pm$2.74   &   34.41$\pm$2.73   &   43.83$\pm$4.22   &   36.19$\pm$1.79   &   37.40\\  \midrule
        +TAST (Ours)& 44.70$\pm$1.82   &   31.97$\pm$4.96   &   42.30$\pm$4.83   &   33.50$\pm$4.40   &   38.12 \\ 
        +TAST-BN (Ours)& 43.81$\pm$5.05   &   37.35$\pm$2.57   &   44.41$\pm$1.55   &   32.28$\pm$1.73   &   39.46 \\  \bottomrule
    \end{tabular}
\begin{tabular}{lccccc}
			\toprule
             Method  & \text{VLCS} & \text{PACS} & \text{OfficeHome} & \text{TerraIncognita} & \text{Avg} \\ \midrule
            \text{Mixup} &  74.97$\pm$0.86&   78.29$\pm$0.88&   61.83$\pm$0.88 &   41.04$\pm$1.01&64.03\\
            \text{+Tent} & 72.73$\pm$0.41&   83.88$\pm$0.51 &   61.82$\pm$0.45&   39.52$\pm$0.36&64.49\\
            \text{+{TentAdapter}}& 62.83$\pm$0.83&   81.44$\pm$0.27 &   62.82$\pm$0.64 &   40.72$\pm$1.81&61.95\\
            \text{+TentClf}& 74.33$\pm$0.92 &   68.95$\pm$2.86 &   61.45$\pm$0.88&   37.21$\pm$4.79&60.49\\
            \text{+SHOT} & 68.69$\pm$0.91&   84.43$\pm$0.39&   62.81$\pm$0.42&   36.32$\pm$0.50&63.06\\
            \text{+SHOTIM} &68.31$\pm$0.98 &   84.52$\pm$0.36&   62.80$\pm$0.43&   36.03$\pm$0.61 &62.92 \\
            \text{+PL}& 59.90$\pm$2.19 &   68.02$\pm$2.43 &   60.66$\pm$0.63&   32.30$\pm$6.83&55.22\\
            \text{+PLClf}& 74.19$\pm$0.78&   70.94$\pm$3.00&   61.67$\pm$0.86 &   40.63$\pm$4.88&61.86\\
            \text{+T3A} & 78.43$\pm$0.76&   81.91$\pm$0.54&   63.49$\pm$0.86 &   39.89$\pm$0.90&65.93\\ \midrule
            {+TAST (Ours)} &77.19$\pm$0.80 &   82.85$\pm$0.36 &   63.83$\pm$0.74&   41.44$\pm$1.67&66.33\\
            {+TAST-BN (Ours)} & 76.89$\pm$0.86&   87.14$\pm$0.56  &   62.09$\pm$0.86&   42.70$\pm$1.90&67.21\\
            \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
    \toprule
        Method & C & L & S & V & Avg  \\ \midrule
        Mixup & 94.73$\pm$1.35   &   62.52$\pm$0.79   &   69.70$\pm$0.89   &   72.93$\pm$1.27   &   74.97\\ 
        +Tent & 95.27$\pm$0.47   &   59.84$\pm$1.01   &   68.61$\pm$1.04   &   67.19$\pm$1.62   &   72.73 \\
        +{TentAdapter} & 76.52$\pm$1.36   &   52.40$\pm$1.05   &   60.00$\pm$1.63   &   62.41$\pm$2.25   &   62.83\\
        +TentClf &94.87$\pm$1.31   &   61.72$\pm$0.73   &   68.44$\pm$1.04   &   72.29$\pm$2.22   &   74.33\\
        +SHOT & 96.47$\pm$3.75   &   51.01$\pm$1.22   &   58.83$\pm$1.55   &   68.47$\pm$0.27   &   68.69\\
        +SHOTIM &95.63$\pm$4.31   &   50.49$\pm$1.13   &   58.71$\pm$1.71   &   68.41$\pm$0.35   &   68.31 \\
        +PL& 94.94$\pm$1.82   &   49.88$\pm$0.35   &   45.87$\pm$7.30   &   48.90$\pm$4.44   &   59.90\\
        +PLClf & 94.82$\pm$1.29   &   59.16$\pm$0.65   &   69.85$\pm$0.94   &   72.92$\pm$1.54   &   74.19\\
        +T3A & 99.11$\pm$0.76   &   64.75$\pm$1.02   &   72.69$\pm$2.16   &   77.16$\pm$0.79   &   78.43 \\ \midrule
        +TAST (Ours)& 98.97$\pm$0.87   &   63.19$\pm$0.77   &   71.04$\pm$1.80   &   75.56$\pm$1.03   &   77.19\\
        +TAST-BN (Ours)& 99.27$\pm$0.32   &   60.76$\pm$4.75   &   69.63$\pm$2.58   &   77.91$\pm$1.76   &   76.89\\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&S & Avg  \\ \midrule
        Mixup & 80.28$\pm$2.31   &   70.69$\pm$1.19   &   94.26$\pm$0.85   &   67.94$\pm$0.73   &   78.29\\
        +Tent & 81.51$\pm$0.82   &   79.49$\pm$1.01   &   95.58$\pm$0.18   &   78.94$\pm$1.04   &   83.88\\
        +{TentAdapter} & 82.40$\pm$1.00   &   75.98$\pm$0.79   &   94.63$\pm$0.45   &   72.75$\pm$1.57   &   81.44\\
        +TentClf & 79.66$\pm$3.73   &   64.24$\pm$4.07   &   94.17$\pm$1.01   &   37.75$\pm$13.33   &   68.95\\
        +SHOT &85.20$\pm$0.56   &   80.13$\pm$0.88   &   96.20$\pm$0.75   &   76.18$\pm$0.45   &   84.43\\
        +SHOTIM & 85.17$\pm$0.56   &   80.64$\pm$0.92   &   96.22$\pm$0.77   &   76.05$\pm$0.50   &   84.52\\
        +PL& 82.82$\pm$2.54   &   66.48$\pm$8.08   &   95.40$\pm$0.64   &   27.37$\pm$5.71   &   68.02\\
        +PLClf &79.32$\pm$2.88   &   70.61$\pm$1.26   &   94.26$\pm$0.89   &   39.58$\pm$15.47   &   70.94\\
        +T3A & 83.06$\pm$1.31   &   75.92$\pm$0.58   &   95.87$\pm$0.66   &   72.80$\pm$2.09   &   81.91\\ \midrule
        +TAST (Ours)& 83.93$\pm$0.99   &   76.75$\pm$1.32   &   96.34$\pm$0.63   &   74.39$\pm$1.69   &   82.85\\
        +TAST-BN (Ours)& 86.18$\pm$0.49   &   82.69$\pm$1.44   &   97.27$\pm$0.48   &   82.43$\pm$1.80   &   87.14\\ \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
        Method & A&C&P&R & Avg  \\ \midrule
        Mixup & 53.92$\pm$1.21   &   49.17$\pm$1.49   &   71.66$\pm$0.52   &   72.56$\pm$0.82   &   61.83\\
        +Tent &53.22$\pm$0.92   &   50.75$\pm$0.79   &   71.22$\pm$0.74   &   72.10$\pm$0.62   &   61.82\\
        +{TentAdapter} & 54.78$\pm$1.29   &   51.47$\pm$1.09   &   72.21$\pm$0.25   &   72.82$\pm$0.74   &   62.82 \\ 
        +TentClf & 53.87$\pm$1.20   &   48.22$\pm$1.48   &   71.65$\pm$0.42   &   72.06$\pm$0.84   &   61.45\\ 
        +SHOT & 53.95$\pm$1.17   &   52.20$\pm$1.27   &   72.29$\pm$0.36   &   72.79$\pm$0.43   &   62.81\\
        +SHOTIM &53.94$\pm$1.22   &   52.15$\pm$1.30   &   72.28$\pm$0.42   &   72.83$\pm$0.41   &   62.80 \\
        +PL&52.82$\pm$0.96   &   48.17$\pm$1.38   &   70.97$\pm$0.82   &   70.70$\pm$1.00   &   60.66\\
        +PLClf &53.85$\pm$1.10   &   49.12$\pm$1.43   &   71.64$\pm$0.47   &   72.06$\pm$1.04   &   61.67 \\ 
        +T3A &54.83$\pm$1.49   &   50.97$\pm$1.51   &   74.14$\pm$0.63   &   74.00$\pm$0.31   &   63.49 \\ \midrule
        +TAST (Ours)&54.97$\pm$0.96   &   51.31$\pm$1.84   &   74.88$\pm$0.66   &   74.16$\pm$0.22   &   63.83 \\
        +TAST-BN (Ours)&53.09$\pm$1.44   &   51.04$\pm$1.81   &   72.44$\pm$0.64   &   71.80$\pm$0.64   &   62.09 \\  \bottomrule
    \end{tabular}
\begin{tabular}{lccccc} 
    \toprule
       Method & L100&L38&L43&L46 & Avg  \\ \midrule
        Mixup & 52.26$\pm$1.44   &   35.90$\pm$4.46   &   41.23$\pm$2.04   &   34.77$\pm$2.14   &   41.04\\
        +Tent &41.35$\pm$2.74   &   33.05$\pm$2.75   &   44.17$\pm$1.50   &   39.51$\pm$1.83   &   39.52\\
        +{TentAdapter} &45.35$\pm$2.22   &   44.17$\pm$2.15   &   42.25$\pm$1.98   &   31.11$\pm$2.43   &   40.72\\
        +TentClf &49.62$\pm$7.17   &   37.29$\pm$12.05   &   37.45$\pm$2.99   &   24.48$\pm$0.73   &   37.21 \\
        +SHOT & 42.78$\pm$3.48   &   31.04$\pm$2.88   &   39.58$\pm$1.29   &   31.86$\pm$3.47   &   36.32\\
        +SHOTIM &42.14$\pm$3.38   &   30.71$\pm$3.18   &   39.37$\pm$1.34   &   31.89$\pm$3.51   &   36.03 \\
        +PL&52.56$\pm$0.16   &   34.80$\pm$21.65   &   23.33$\pm$4.85   &   18.51$\pm$6.10   &   32.30\\
        +PLClf & 53.30$\pm$1.59   &   35.52$\pm$18.76   &   40.68$\pm$1.15   &   33.04$\pm$2.57   &   40.63\\
        +T3A & 43.05$\pm$2.28   &   38.53$\pm$2.37   &   43.32$\pm$3.33   &   34.65$\pm$1.22   &   39.89\\  \midrule
        +TAST (Ours)& 57.57$\pm$5.18   &   36.43$\pm$3.72   &   38.34$\pm$2.38   &   33.40$\pm$2.08   &   41.44\\
        +TAST-BN (Ours)& 56.81$\pm$4.34   &   42.44$\pm$2.03   &   41.01$\pm$2.50   &   30.54$\pm$1.52   &   42.70\\ \bottomrule
    \end{tabular}
\begin{tabular}{lcccccc}
    \toprule
        Method &$N_e$& C & L & S & V & Avg  \\ \midrule
        ERM &-& 94.70$\pm$1.33 & 63.79$\pm$1.30 & 67.90$\pm$1.97 & 73.15$\pm$1.37 & 74.88  \\ 
        +T3A &-& 97.52$\pm$1.99 & 65.32$\pm$2.24 & 70.70$\pm$3.48 & 75.51$\pm$1.75 & 77.26   \\  +TAST-N (Ours) &-& 95.31$\pm$4.33 & 65.62$\pm$1.79 & 68.9$\pm$3.22 & 74.96$\pm$1.66 & 76.20 \\
        +TAST (Ours)& 1 &98.62$\pm$1.06 & 62.61$\pm$1.90 & 66.84$\pm$3.01 & 72.73$\pm$1.17 & 75.20 \\
        +TAST (Ours)& 5 & 99.15$\pm$0.68 & 65.58$\pm$3.08 & 67.53$\pm$1.49 & 74.46$\pm$1.87 & 76.68 \\
        +TAST (Ours)& 10 & 99.22$\pm$0.45 & 66.21$\pm$1.36 & 68.62$\pm$2.39 & 75.66$\pm$2.03 & 77.43\\
        +TAST (Ours)& 20 & 99.17$\pm$0.60 & 65.87$\pm$1.90 & 68.13$\pm$1.76 & 75.92$\pm$1.75 & 77.27\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
        Method &$N_e$ & A&C&P&S & Avg  \\ \midrule
        ERM &-& 77.78$\pm$0.81 & 75.09$\pm$1.22 & 95.19$\pm$0.29 & 69.11$\pm$1.22 & 79.29  \\ 
        +T3A &-& 78.81$\pm$0.97 & 77.14$\pm$1.20 & 95.92$\pm$0.36 & 71.44$\pm$1.63 & 80.83  \\  
        +TAST-N (Ours) &-& 80.18$\pm$0.88 & 77.34$\pm$1.38 & 96.57$\pm$0.27 & 72.38$\pm$0.77 & 81.62 \\
        +TAST (Ours)& 1 & 80.21$\pm$0.80 & 77.06$\pm$1.44 & 96.13$\pm$0.53 & 71.51$\pm$1.22 & 81.23\\
        +TAST (Ours)& 5 &80.85$\pm$0.86 & 77.91$\pm$0.71 & 96.49$\pm$0.37 & 72.00$\pm$1.16 & 81.81 \\
        +TAST (Ours)& 10 & 79.95$\pm$1.42 & 78.12$\pm$0.98 & 96.51$\pm$0.25 & 71.65$\pm$2.32 & 81.56  \\
        +TAST (Ours)& 20 & 80.56$\pm$0.53 & 78.26$\pm$0.99 & 96.44$\pm$0.20 & 72.52$\pm$0.77 & 81.94 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
        Method &$N_e$& A&C&P&R & Avg  \\ \midrule
        ERM &-& 55.19$\pm$0.49 & 47.76$\pm$1.02 & 72.22$\pm$0.53 & 73.21$\pm$0.89 & 62.10  \\ 
        +T3A &-&  55.10$\pm$0.74 & 49.56$\pm$1.14 & 74.10$\pm$0.55 & 74.07$\pm$1.18 & 63.21 \\ 
        +TAST-N (Ours) &-&  55.25$\pm$0.97 & 50.45$\pm$1.03 & 74.24$\pm$0.55 & 74.23$\pm$1.37 & 63.54\\
        +TAST (Ours)& 1 & 53.53$\pm$0.90 & 49.46$\pm$1.39 & 72.84$\pm$0.69 & 72.53$\pm$1.30 & 62.09\\
        +TAST (Ours)& 5 & 55.34$\pm$1.04 & 50.51$\pm$1.03 & 74.23$\pm$0.43 & 73.97$\pm$0.95 & 63.51 \\
        +TAST (Ours)& 10 & 55.76$\pm$0.68 & 49.52$\pm$1.38 & 74.17$\pm$0.49 & 74.11$\pm$1.00 & 63.39\\
        +TAST (Ours)& 20 & 56.15$\pm$0.68 & 50.04$\pm$1.31 & 74.33$\pm$0.28 & 74.28$\pm$1.23 & 63.70\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
        Method &$N_e$ & L100&L38&L43&L46 & Avg  \\ \midrule
        ERM &-& 37.18$\pm$2.46 & 36.12$\pm$4.20 & 53.18$\pm$1.27 & 36.02$\pm$1.37 & 40.62  \\ 
        +T3A &-&  36.22$\pm$1.89 & 40.08$\pm$1.98 & 50.72$\pm$1.02 & 33.79$\pm$1.25 & 40.20  \\  
        +TAST-N (Ours) &-& 39.75$\pm$1.76 & 39.20$\pm$2.65 & 52.33$\pm$2.63 & 36.24$\pm$1.28 & 41.88 \\
        +TAST (Ours)& 1 & 43.23$\pm$0.87 & 42.49$\pm$2.08 & 51.22$\pm$3.69 & 33.41$\pm$1.05 & 42.59\\
        +TAST (Ours)& 5 & 43.95$\pm$2.33 & 38.89$\pm$2.42 & 52.44$\pm$3.04 & 35.42$\pm$1.27 & 42.68\\
        +TAST (Ours)& 10 &43.96$\pm$2.92 & 38.48$\pm$3.56 & 53.27$\pm$2.73 & 34.67$\pm$1.24 & 42.60 \\
        +TAST (Ours)& 20 & 43.67$\pm$2.83 & 39.24$\pm$3.79 & 52.64$\pm$3.02 & 35.01$\pm$1.09 & 42.64\\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccc} \toprule
        Method & gauss & brit & contr & defoc & elast & fog & frost & glass & impul & jpeg & motn & pixel & shot & snow & zoom  \\ \midrule
        No adaptation & 48.73 & \textbf{7.01 }& 13.27 & 11.84 & 23.38 & 29.41 & 28.24 & 50.78 & 57.00 & 19.46 & 23.38 & 47.88 & 44.00 & 21.93 & 10.84   \\ 
        +SHOT & 17.09 & 8.64 & 8.57 & 9.83 & 19.53 & 19.72 & 13.93 & 25.60 & 27.15 & 13.98 & 14.01 & 11.68 & 16.02 & 15.89 & 8.22   \\ 
        %+BNAdapt & 15.90&	7.92&	7.86&	9.27	&18.11&	16.46	&12.61&	23.50&	24.50&	13.19&	12.71	&10.94&	14.59	&14.04&	7.68   \\ 
        +Tent & 15.91 & 7.91 & 7.85 & 9.27 & 18.13 & 16.45 & 12.62 & 23.48 & 24.52 & 13.19 & 12.70 & 10.93 & 14.59 & 14.06 & 7.68   \\ 
        +PL  & 33.56 & 7.54 & 11.53 & 10.60 & 20.21 & 23.86 & 21.78 & 38.36 & 43.64 & 16.88 & 18.72 & 29.83 & 30.43 & 18.75 & 9.43   \\ 
        +T3A  & 41.87 & 7.30 & 13.61 & 11.99 & 22.06 & 28.52 & 27.13 & 44.10 & 54.26 & 18.71 & 22.54 & 37.53 & 37.84 & 21.97 & 10.72   \\
        +TAST (Ours) & 42.02 & 7.34 & 13.55 & 11.86 & 21.38 & 28.58 & 26.51 & 44.99 & 54.19 & 18.96 & 22.55 & 37.08 & 37.62 & 21.84 & 10.64  \\ 
        +TAST-BN (Ours) & \textbf{14.91} & 7.68 & {7.81} & \textbf{8.62} & \textbf{16.81} & \textbf{15.10} & \textbf{12.25} & \textbf{21.82} & \textbf{22.54} & \textbf{12.38} & \textbf{11.67} & \textbf{10.34} & \textbf{13.77} & \textbf{12.99} & \textbf{7.57}   \\ 
        \midrule
        +TTT++ &16.25&	7.27&	\textbf{7.46}&	9.12&	18.17	&17.72	&12.36&	25.74&	26.43&	13.13&	12.85&	11.38&	15.02&	14.40&	7.59 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccccccccccc} \toprule
        Method & gauss & brit & contr & defoc & elast & fog & frost & glass & impul & jpeg & motn & pixel & shot & snow & zoom  \\ \midrule
        No adaptation &80.77  & \textbf{28.86} & 50.93 & 39.62 & 59.54 & 68.11 & 60.19  & 54.79 & 82.26 & 87.75 & 49.96 & 54.22 & 72.27 & 77.84 & 54.58 \\ 
        +SHOT &  45.95  & 30.14 & 31.93 & 32.81 & 46.19 & 49.49 & 40.65  & 54.79 & 57.02 & 37.99 & 39.22 & 37.57 & 44.33 & 44.08 & 30.97  \\ 
        %+BNAdapt &43.02  & 29.63 & 30.53 & 31.43 & 43.90 & 44.04 & 39.21  & 50.91 & 53.06 & 36.25 & 36.30 & 34.11 & 41.57 & 41.86 & 29.75\\ 
        +Tent &43.02  & 29.65 & 30.52 & 31.48 & 43.88 & 44.03 & 39.21  & 50.91 & 53.10 & 36.22 & 36.31 & 34.10 & 41.58 & 41.85 & 29.73 \\
        +PL  & 43.94  &  30.14  &  31.20  &  32.11  &  45.07  &  46.57  &  40.11  &  52.66  &  54.48  &  37.48  &  36.92  &  34.59  &  42.68  &  42.77  &  30.19 \\
        +T3A  & 76.95 & 29.54 & 48.02 & 39.64 & 55.68 & 65.90 & 58.45 & 78.23 & 86.39 & 48.82 & 53.46 & 66.31 & 74.14 & 55.01 & 37.68 \\ 
        +TAST (Ours) & 80.13 & 29.40 & 50.86 & 40.43 & 58.13 & 69.24 & 60.89 & 81.94 & 88.94 & 50.44 & 57.26 & 70.58 & 77.47 & 56.98 & 38.46  \\ 
        +TAST-BN (Ours) & \textbf{42.01} & 29.00 & \textbf{30.20 }& \textbf{30.74} &\textbf{ 42.97} & \textbf{41.02 }& \textbf{38.19} & \textbf{48.95 }& \textbf{51.20} & \textbf{35.70} & \textbf{35.03} & \textbf{33.38} & \textbf{40.01} & \textbf{39.88} & \textbf{29.07} \\ 
        \midrule
        +TTT++ & 47.10 & 29.99 & 31.10 & 32.61 & 47.73 & 51.74 & 41.37 & 57.36 & 60.40 & 38.93 & 39.01 & 37.17 & 45.34 & 44.53 & 31.31  \\
        \bottomrule
    \end{tabular}
